A Consistent Bayesian Formulation for Stochastic Inverse Problems Based on Push-forward Measures

We formulate, and present a numerical method for solving, an inverse problem for inferring parameters of a deterministic model from stochastic observational data (quantities of interest). The solution, given as a probability measure, is derived using a Bayesian updating approach for measurable maps that finds a posterior probability measure, that when propagated through the deterministic model produces a push-forward measure that exactly matches the observed probability measure on the data. Our approach for finding such posterior measures, which we call consistent Bayesian inference, is simple and only requires the computation of the push-forward probability measure induced by the combination of a prior probability measure and the deterministic model. We establish existence and uniqueness of observation-consistent posteriors and present stability and error analysis. We also discuss the relationships between consistent Bayesian inference, classical/statistical Bayesian inference, and a recently developed measure-theoretic approach for inference. Finally, analytical and numerical results are presented to highlight certain properties of the consistent Bayesian approach and the differences between this approach and the two aforementioned alternatives for inference.

==> tikz/analytical-example.tex <==
\begin{tikzpicture}

  \begin{axis}[
%      
name=left axis,
%
%width=4.822in,
%height=3.803in,
width=0.4\textwidth,
%at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\lambda$},
%ylabel={$\pi^{\mathrm{post}}_{\boldsymbol{\Lambda}}(\lambda)$},
%ylabel style={yshift=-1.5em},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\normalsize},
ymin=0,
ymax=7,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font=\footnotesize},
legend pos = {north west}
]
\addplot [color=black,dash pattern=on 5pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
0	0.223615088081996\\
0.001	0.223615088082002\\
0.002	0.223615088082175\\
0.003	0.223615088083354\\
0.004	0.22361508808772\\
0.005	0.223615088099466\\
0.006	0.223615088125467\\
0.007	0.223615088175953\\
0.008	0.223615088265181\\
0.009	0.223615088412102\\
0.01	0.223615088641034\\
0.011	0.223615088982332\\
0.012	0.223615089473061\\
0.013	0.223615090157664\\
0.014	0.223615091088635\\
0.015	0.223615092327189\\
0.016	0.223615093943931\\
0.017	0.223615096019532\\
0.018	0.223615098645394\\
0.019	0.223615101924324\\
0.02	0.223615105971204\\
0.021	0.223615110913662\\
0.022	0.223615116892744\\
0.023	0.223615124063583\\
0.024	0.223615132596071\\
0.025	0.223615142675529\\
0.026	0.223615154503378\\
0.027	0.223615168297811\\
0.028	0.223615184294462\\
0.029	0.22361520274708\\
0.03	0.223615223928197\\
0.031	0.223615248129797\\
0.032	0.223615275663994\\
0.033	0.223615306863695\\
0.034	0.223615342083276\\
0.035	0.22361538169925\\
0.036	0.223615426110942\\
0.037	0.223615475741154\\
0.038	0.223615531036841\\
0.039	0.223615592469779\\
0.04	0.223615660537237\\
0.041	0.223615735762649\\
0.042	0.223615818696282\\
0.043	0.223615909915913\\
0.044	0.223616010027491\\
0.045	0.223616119665818\\
0.046	0.223616239495212\\
0.047	0.223616370210182\\
0.048	0.223616512536101\\
0.049	0.223616667229872\\
0.05	0.223616835080604\\
0.051	0.223617016910281\\
0.052	0.223617213574434\\
0.053	0.223617425962812\\
0.054	0.223617655000054\\
0.055	0.22361790164636\\
0.056	0.223618166898165\\
0.057	0.223618451788805\\
0.058	0.223618757389196\\
0.059	0.2236190848085\\
0.06	0.223619435194801\\
0.061	0.223619809735775\\
0.062	0.22362020965936\\
0.063	0.223620636234435\\
0.064	0.223621090771485\\
0.065	0.223621574623279\\
0.066	0.223622089185538\\
0.067	0.223622635897613\\
0.068	0.223623216243154\\
0.069	0.223623831750783\\
0.07	0.223624483994771\\
0.071	0.223625174595708\\
0.072	0.223625905221179\\
0.073	0.223626677586437\\
0.074	0.223627493455074\\
0.075	0.223628354639704\\
0.076	0.223629263002627\\
0.077	0.223630220456513\\
0.078	0.22363122896507\\
0.079	0.223632290543725\\
0.08	0.223633407260298\\
0.081	0.223634581235675\\
0.082	0.22363581464449\\
0.083	0.223637109715798\\
0.084	0.223638468733754\\
0.085	0.223639894038289\\
0.086	0.223641388025789\\
0.087	0.223642953149774\\
0.088	0.223644591921577\\
0.089	0.223646306911022\\
0.09	0.223648100747105\\
0.091	0.223649976118675\\
0.092	0.223651935775113\\
0.093	0.223653982527018\\
0.094	0.223656119246884\\
0.095	0.223658348869784\\
0.096	0.223660674394057\\
0.097	0.223663098881989\\
0.098	0.223665625460501\\
0.099	0.223668257321828\\
0.1	0.223670997724215\\
0.101	0.223673849992596\\
0.102	0.223676817519288\\
0.103	0.223679903764676\\
0.104	0.223683112257905\\
0.105	0.223686446597572\\
0.106	0.223689910452414\\
0.107	0.223693507562005\\
0.108	0.223697241737451\\
0.109	0.223701116862078\\
0.11	0.223705136892136\\
0.111	0.223709305857495\\
0.112	0.223713627862339\\
0.113	0.223718107085874\\
0.114	0.223722747783021\\
0.115	0.223727554285125\\
0.116	0.223732531000659\\
0.117	0.223737682415925\\
0.118	0.223743013095767\\
0.119	0.223748527684276\\
0.12	0.223754230905505\\
0.121	0.223760127564175\\
0.122	0.223766222546395\\
0.123	0.223772520820376\\
0.124	0.223779027437148\\
0.125	0.223785747531282\\
0.126	0.223792686321608\\
0.127	0.223799849111945\\
0.128	0.223807241291822\\
0.129	0.223814868337209\\
0.13	0.223822735811246\\
0.131	0.22383084936498\\
0.132	0.223839214738096\\
0.133	0.223847837759658\\
0.134	0.223856724348849\\
0.135	0.223865880515714\\
0.136	0.223875312361908\\
0.137	0.223885026081443\\
0.138	0.223895027961443\\
0.139	0.223905324382896\\
0.14	0.223915921821415\\
0.141	0.223926826847997\\
0.142	0.223938046129792\\
0.143	0.223949586430866\\
0.144	0.223961454612978\\
0.145	0.223973657636353\\
0.146	0.223986202560459\\
0.147	0.223999096544798\\
0.148	0.224012346849682\\
0.149	0.224025960837033\\
0.15	0.224039945971176\\
0.151	0.224054309819636\\
0.152	0.224069060053945\\
0.153	0.22408420445045\\
0.154	0.224099750891123\\
0.155	0.224115707364387\\
0.156	0.224132081965928\\
0.157	0.224148882899533\\
0.158	0.224166118477916\\
0.159	0.224183797123562\\
0.16	0.224201927369565\\
0.161	0.224220517860484\\
0.162	0.224239577353194\\
0.163	0.224259114717747\\
0.164	0.224279138938243\\
0.165	0.224299659113698\\
0.166	0.224320684458929\\
0.167	0.224342224305437\\
0.168	0.224364288102301\\
0.169	0.224386885417077\\
0.17	0.224410025936708\\
0.171	0.224433719468431\\
0.172	0.224457975940708\\
0.173	0.224482805404146\\
0.174	0.22450821803244\\
0.175	0.224534224123313\\
0.176	0.224560834099472\\
0.177	0.224588058509568\\
0.178	0.224615908029162\\
0.179	0.224644393461711\\
0.18	0.224673525739545\\
0.181	0.224703315924873\\
0.182	0.22473377521078\\
0.183	0.22476491492225\\
0.184	0.224796746517182\\
0.185	0.224829281587433\\
0.186	0.224862531859856\\
0.187	0.224896509197362\\
0.188	0.22493122559998\\
0.189	0.224966693205938\\
0.19	0.225002924292749\\
0.191	0.225039931278312\\
0.192	0.225077726722022\\
0.193	0.225116323325893\\
0.194	0.225155733935696\\
0.195	0.225195971542101\\
0.196	0.225237049281845\\
0.197	0.2252789804389\\
0.198	0.22532177844566\\
0.199	0.225365456884145\\
0.2	0.225410029487211\\
0.201	0.22545551013978\\
0.202	0.225501912880086\\
0.203	0.225549251900925\\
0.204	0.225597541550936\\
0.205	0.225646796335882\\
0.206	0.22569703091996\\
0.207	0.225748260127114\\
0.208	0.225800498942379\\
0.209	0.225853762513225\\
0.21	0.225908066150934\\
0.211	0.225963425331987\\
0.212	0.226019855699463\\
0.213	0.226077373064468\\
0.214	0.226135993407575\\
0.215	0.226195732880285\\
0.216	0.226256607806506\\
0.217	0.226318634684053\\
0.218	0.226381830186167\\
0.219	0.226446211163056\\
0.22	0.226511794643457\\
0.221	0.226578597836214\\
0.222	0.226646638131886\\
0.223	0.22671593310437\\
0.224	0.226786500512553\\
0.225	0.226858358301979\\
0.226	0.226931524606547\\
0.227	0.227006017750231\\
0.228	0.227081856248818\\
0.229	0.227159058811681\\
0.23	0.227237644343571\\
0.231	0.227317631946435\\
0.232	0.227399040921264\\
0.233	0.227481890769962\\
0.234	0.227566201197248\\
0.235	0.227651992112583\\
0.236	0.227739283632126\\
0.237	0.227828096080717\\
0.238	0.227918449993897\\
0.239	0.228010366119942\\
0.24	0.22810386542195\\
0.241	0.228198969079939\\
0.242	0.228295698492985\\
0.243	0.228394075281397\\
0.244	0.228494121288918\\
0.245	0.228595858584958\\
0.246	0.228699309466871\\
0.247	0.228804496462257\\
0.248	0.228911442331304\\
0.249	0.229020170069166\\
0.25	0.229130702908376\\
0.251	0.229243064321301\\
0.252	0.229357278022625\\
0.253	0.229473367971886\\
0.254	0.22959135837604\\
0.255	0.229711273692068\\
0.256	0.229833138629631\\
0.257	0.229956978153755\\
0.258	0.230082817487571\\
0.259	0.230210682115089\\
0.26	0.230340597784019\\
0.261	0.230472590508642\\
0.262	0.230606686572716\\
0.263	0.230742912532439\\
0.264	0.230881295219453\\
0.265	0.231021861743902\\
0.266	0.231164639497528\\
0.267	0.231309656156833\\
0.268	0.231456939686279\\
0.269	0.231606518341544\\
0.27	0.231758420672831\\
0.271	0.231912675528235\\
0.272	0.232069312057152\\
0.273	0.23222835971376\\
0.274	0.232389848260545\\
0.275	0.232553807771886\\
0.276	0.232720268637704\\
0.277	0.232889261567168\\
0.278	0.233060817592457\\
0.279	0.233234968072593\\
0.28	0.233411744697327\\
0.281	0.233591179491098\\
0.282	0.23377330481705\\
0.283	0.233958153381121\\
0.284	0.234145758236195\\
0.285	0.234336152786324\\
0.286	0.234529370791022\\
0.287	0.234725446369627\\
0.288	0.23492441400574\\
0.289	0.235126308551729\\
0.29	0.235331165233317\\
0.291	0.235539019654242\\
0.292	0.235749907800995\\
0.293	0.235963866047638\\
0.294	0.236180931160699\\
0.295	0.236401140304151\\
0.296	0.23662453104448\\
0.297	0.236851141355824\\
0.298	0.23708100962521\\
0.299	0.237314174657875\\
0.3	0.237550675682675\\
0.301	0.237790552357584\\
0.302	0.238033844775288\\
0.303	0.238280593468872\\
0.304	0.238530839417599\\
0.305	0.238784624052795\\
0.306	0.23904198926382\\
0.307	0.239302977404153\\
0.308	0.239567631297569\\
0.309	0.239835994244425\\
0.31	0.240108110028053\\
0.311	0.240384022921259\\
0.312	0.240663777692926\\
0.313	0.240947419614744\\
0.314	0.241234994468034\\
0.315	0.241526548550707\\
0.316	0.241822128684322\\
0.317	0.242121782221278\\
0.318	0.242425557052121\\
0.319	0.242733501612975\\
0.32	0.243045664893103\\
0.321	0.243362096442587\\
0.322	0.243682846380152\\
0.323	0.24400796540111\\
0.324	0.244337504785446\\
0.325	0.244671516406039\\
0.326	0.245010052737024\\
0.327	0.245353166862293\\
0.328	0.245700912484146\\
0.329	0.246053343932084\\
0.33	0.246410516171756\\
0.331	0.246772484814053\\
0.332	0.247139306124362\\
0.333	0.247511037031976\\
0.334	0.247887735139662\\
0.335	0.248269458733399\\
0.336	0.248656266792273\\
0.337	0.249048218998546\\
0.338	0.249445375747901\\
0.339	0.24984779815985\\
0.34	0.250255548088333\\
0.341	0.250668688132492\\
0.342	0.251087281647626\\
0.343	0.25151139275634\\
0.344	0.251941086359882\\
0.345	0.252376428149672\\
0.346	0.252817484619032\\
0.347	0.253264323075114\\
0.348	0.253717011651036\\
0.349	0.25417561931822\\
0.35	0.254640215898948\\
0.351	0.25511087207913\\
0.352	0.255587659421291\\
0.353	0.256070650377783\\
0.354	0.256559918304221\\
0.355	0.257055537473151\\
0.356	0.257557583087954\\
0.357	0.258066131296987\\
0.358	0.25858125920797\\
0.359	0.259103044902615\\
0.36	0.259631567451512\\
0.361	0.26016690692927\\
0.362	0.260709144429915\\
0.363	0.261258362082558\\
0.364	0.26181464306733\\
0.365	0.262378071631589\\
0.366	0.262948733106416\\
0.367	0.263526713923381\\
0.368	0.264112101631608\\
0.369	0.264704984915136\\
0.37	0.265305453610567\\
0.371	0.265913598725033\\
0.372	0.266529512454464\\
0.373	0.267153288202173\\
0.374	0.267785020597763\\
0.375	0.268424805516362\\
0.376	0.269072740098184\\
0.377	0.269728922768436\\
0.378	0.270393453257561\\
0.379	0.271066432621837\\
0.38	0.271747963264329\\
0.381	0.272438148956205\\
0.382	0.273137094858413\\
0.383	0.273844907543749\\
0.384	0.274561695019285\\
0.385	0.275287566749206\\
0.386	0.276022633678027\\
0.387	0.276767008254216\\
0.388	0.27752080445423\\
0.389	0.278284137806962\\
0.39	0.27905712541861\\
0.391	0.279839885997981\\
0.392	0.280632539882228\\
0.393	0.281435209063038\\
0.394	0.282248017213267\\
0.395	0.283071089714038\\
0.396	0.283904553682312\\
0.397	0.284748537998928\\
0.398	0.285603173337139\\
0.399	0.286468592191628\\
0.4	0.28734492890804\\
0.401	0.288232319713013\\
0.402	0.289130902744739\\
0.403	0.290040818084045\\
0.404	0.290962207786014\\
0.405	0.291895215912157\\
0.406	0.292839988563135\\
0.407	0.293796673912052\\
0.408	0.294765422238317\\
0.409	0.295746385962096\\
0.41	0.296739719679359\\
0.411	0.297745580197531\\
0.412	0.298764126571753\\
0.413	0.299795520141783\\
0.414	0.300839924569514\\
0.415	0.301897505877158\\
0.416	0.302968432486073\\
0.417	0.304052875256272\\
0.418	0.305151007526597\\
0.419	0.306263005155604\\
0.42	0.307389046563129\\
0.421	0.308529312772589\\
0.422	0.309683987454001\\
0.423	0.310853256967733\\
0.424	0.31203731040902\\
0.425	0.313236339653234\\
0.426	0.314450539401933\\
0.427	0.315680107229697\\
0.428	0.316925243631769\\
0.429	0.318186152072504\\
0.43	0.319463039034656\\
0.431	0.320756114069497\\
0.432	0.322065589847796\\
0.433	0.323391682211661\\
0.434	0.324734610227273\\
0.435	0.326094596238507\\
0.436	0.327471865921469\\
0.437	0.328866648339957\\
0.438	0.330279176001863\\
0.439	0.331709684916524\\
0.44	0.333158414653052\\
0.441	0.334625608399638\\
0.442	0.336111513023865\\
0.443	0.337616379134029\\
0.444	0.339140461141496\\
0.445	0.340684017324101\\
0.446	0.342247309890611\\
0.447	0.343830605046264\\
0.448	0.345434173059411\\
0.449	0.347058288329254\\
0.45	0.348703229454723\\
0.451	0.350369279304488\\
0.452	0.35205672508814\\
0.453	0.35376585842854\\
0.454	0.355496975435365\\
0.455	0.357250376779865\\
0.456	0.359026367770851\\
0.457	0.360825258431918\\
0.458	0.362647363579939\\
0.459	0.364493002904838\\
0.46	0.366362501050651\\
0.461	0.368256187697913\\
0.462	0.370174397647367\\
0.463	0.372117470905028\\
0.464	0.37408575276861\\
0.465	0.37607959391534\\
0.466	0.378099350491171\\
0.467	0.380145384201414\\
0.468	0.382218062402814\\
0.469	0.384317758197068\\
0.47	0.386444850525825\\
0.471	0.388599724267167\\
0.472	0.390782770333605\\
0.473	0.39299438577159\\
0.474	0.395234973862565\\
0.475	0.397504944225581\\
0.476	0.399804712921481\\
0.477	0.402134702558669\\
0.478	0.404495342400501\\
0.479	0.406887068474278\\
0.48	0.409310323681895\\
0.481	0.411765557912131\\
0.482	0.414253228154616\\
0.483	0.416773798615471\\
0.484	0.419327740834659\\
0.485	0.421915533805031\\
0.486	0.424537664093113\\
0.487	0.427194625961617\\
0.488	0.429886921493711\\
0.489	0.432615060719046\\
0.49	0.435379561741557\\
0.491	0.438180950869046\\
0.492	0.441019762744563\\
0.493	0.443896540479581\\
0.494	0.446811835788992\\
0.495	0.449766209127908\\
0.496	0.452760229830297\\
0.497	0.455794476249442\\
0.498	0.458869535900238\\
0.499	0.461986005603322\\
0.5	0.465144491631047\\
0.501	0.468345609855292\\
0.502	0.471589985897115\\
0.503	0.474878255278245\\
0.504	0.478211063574402\\
0.505	0.481589066570454\\
0.506	0.485012930417399\\
0.507	0.488483331791155\\
0.508	0.492000958053163\\
0.509	0.49556650741278\\
0.51	0.499180689091451\\
0.511	0.502844223488653\\
0.512	0.506557842349577\\
0.513	0.51032228893454\\
0.514	0.5141383181901\\
0.515	0.518006696921848\\
0.516	0.52192820396885\\
0.517	0.525903630379714\\
0.518	0.529933779590231\\
0.519	0.534019467602578\\
0.52	0.538161523166023\\
0.521	0.542360787959095\\
0.522	0.546618116773179\\
0.523	0.550934377697473\\
0.524	0.55531045230527\\
0.525	0.559747235841481\\
0.526	0.564245637411372\\
0.527	0.568806580170407\\
0.528	0.573431001515171\\
0.529	0.578119853275248\\
0.53	0.582874101906025\\
0.531	0.587694728682284\\
0.532	0.592582729892541\\
0.533	0.597539117033988\\
0.534	0.602564917007978\\
0.535	0.607661172315905\\
0.536	0.612828941255402\\
0.537	0.618069298116696\\
0.538	0.623383333379035\\
0.539	0.628772153907002\\
0.54	0.634236883146631\\
0.541	0.639778661321108\\
0.542	0.64539864562597\\
0.543	0.651098010423564\\
0.544	0.65687794743666\\
0.545	0.662739665940969\\
0.546	0.668684392956432\\
0.547	0.674713373437019\\
0.548	0.680827870458888\\
0.549	0.687029165406618\\
0.55	0.693318558157332\\
0.551	0.69969736726244\\
0.552	0.706166930126751\\
0.553	0.71272860318468\\
0.554	0.719383762073298\\
0.555	0.726133801801881\\
0.556	0.73298013691771\\
0.557	0.739924201667755\\
0.558	0.746967450155942\\
0.559	0.75411135649563\\
0.56	0.76135741495696\\
0.561	0.768707140108678\\
0.562	0.776162066954046\\
0.563	0.783723751060427\\
0.564	0.791393768682133\\
0.565	0.79917371687605\\
0.566	0.807065213609637\\
0.567	0.81506989786075\\
0.568	0.823189429708858\\
0.569	0.831425490417071\\
0.57	0.839779782504479\\
0.571	0.848254029808219\\
0.572	0.856849977534708\\
0.573	0.865569392299402\\
0.574	0.874414062154501\\
0.575	0.883385796603893\\
0.576	0.892486426604725\\
0.577	0.901717804554835\\
0.578	0.911081804265384\\
0.579	0.920580320917878\\
0.58	0.930215271004855\\
0.581	0.939988592253397\\
0.582	0.949902243530654\\
0.583	0.959958204730505\\
0.584	0.970158476640487\\
0.585	0.980505080788051\\
0.586	0.99100005926521\\
0.587	1.00164547453059\\
0.588	1.0124434091879\\
0.589	1.0233959657397\\
0.59	1.03450526631549\\
0.591	1.04577345237297\\
0.592	1.05720268437127\\
0.593	1.06879514141508\\
0.594	1.08055302086834\\
0.595	1.09247853793636\\
0.596	1.10457392521502\\
0.597	1.11684143220574\\
0.598	1.12928332479483\\
0.599	1.14190188469588\\
0.6	1.15469940885373\\
0.601	1.16767820880854\\
0.602	1.18084061001844\\
0.603	1.19418895113923\\
0.604	1.20772558325954\\
0.605	1.22145286908983\\
0.606	1.2353731821035\\
0.607	1.24948890562851\\
0.608	1.26380243188768\\
0.609	1.2783161609859\\
0.61	1.29303249984248\\
0.611	1.3079538610667\\
0.612	1.32308266177469\\
0.613	1.33842132234581\\
0.614	1.35397226511632\\
0.615	1.36973791300857\\
0.616	1.38572068809352\\
0.617	1.40192301008458\\
0.618	1.41834729476064\\
0.619	1.43499595231604\\
0.62	1.4518713856356\\
0.621	1.46897598849208\\
0.622	1.48631214366423\\
0.623	1.50388222097296\\
0.624	1.52168857523334\\
0.625	1.53973354412031\\
0.626	1.5580194459455\\
0.627	1.57654857734313\\
0.628	1.59532321086239\\
0.629	1.61434559246404\\
0.63	1.63361793891895\\
0.631	1.65314243510603\\
0.632	1.67292123120733\\
0.633	1.69295643979785\\
0.634	1.71325013282784\\
0.635	1.73380433849507\\
0.636	1.75462103800488\\
0.637	1.77570216221574\\
0.638	1.79704958816789\\
0.639	1.81866513549308\\
0.64	1.84055056270302\\
0.641	1.86270756335447\\
0.642	1.88513776208902\\
0.643	1.90784271054535\\
0.644	1.93082388314218\\
0.645	1.95408267273006\\
0.646	1.97762038611011\\
0.647	2.00143823941826\\
0.648	2.02553735337324\\
0.649	2.04991874838703\\
0.65	2.07458333953639\\
0.651	2.09953193139441\\
0.652	2.12476521272098\\
0.653	2.15028375101147\\
0.654	2.17608798690279\\
0.655	2.20217822843664\\
0.656	2.22855464517945\\
0.657	2.25521726219909\\
0.658	2.2821659538986\\
0.659	2.30940043770736\\
0.66	2.33692026763038\\
0.661	2.36472482765684\\
0.662	2.39281332502909\\
0.663	2.4211847833738\\
0.664	2.44983803569725\\
0.665	2.47877171724703\\
0.666	2.50798425824288\\
0.667	2.53747387647982\\
0.668	2.56723856980699\\
0.669	2.5972761084862\\
0.67	2.62758402743454\\
0.671	2.65815961835608\\
0.672	2.68899992176774\\
0.673	2.72010171892558\\
0.674	2.75146152365756\\
0.675	2.78307557411016\\
0.676	2.81493982441603\\
0.677	2.84704993629126\\
0.678	2.87940127057069\\
0.679	2.91198887869106\\
0.68	2.94480749413192\\
0.681	2.97785152382523\\
0.682	3.01111503954509\\
0.683	3.04459176929015\\
0.684	3.07827508867133\\
0.685	3.11215801231908\\
0.686	3.14623318532454\\
0.687	3.18049287473018\\
0.688	3.21492896108604\\
0.689	3.2495329300889\\
0.69	3.28429586432222\\
0.691	3.31920843511574\\
0.692	3.35426089454456\\
0.693	3.38944306758834\\
0.694	3.42474434447221\\
0.695	3.46015367321194\\
0.696	3.49565955238665\\
0.697	3.5312500241637\\
0.698	3.56691266760076\\
0.699	3.60263459225156\\
0.7	3.63840243210216\\
0.701	3.67420233986618\\
0.702	3.71001998166754\\
0.703	3.745840532141\\
0.704	3.78164866998072\\
0.705	3.817428573969\\
0.706	3.85316391951696\\
0.707	3.88883787575087\\
0.708	3.9244331031777\\
0.709	3.95993175196468\\
0.71	3.99531546086809\\
0.711	4.03056535684727\\
0.712	4.0656620554002\\
0.713	4.10058566165768\\
0.714	4.1353157722734\\
0.715	4.16983147814766\\
0.716	4.20411136802274\\
0.717	4.23813353298792\\
0.718	4.27187557193259\\
0.719	4.30531459798545\\
0.72	4.33842724597794\\
0.721	4.3711896809698\\
0.722	4.40357760787402\\
0.723	4.43556628221826\\
0.724	4.46713052207901\\
0.725	4.49824472122387\\
0.726	4.52888286349675\\
0.727	4.55901853847916\\
0.728	4.58862495845997\\
0.729	4.61767497674436\\
0.73	4.64614110733092\\
0.731	4.6739955459844\\
0.732	4.70121019272925\\
0.733	4.72775667578702\\
0.734	4.75360637697841\\
0.735	4.77873045860775\\
0.736	4.80309989184533\\
0.737	4.8266854866195\\
0.738	4.84945792302744\\
0.739	4.8713877842699\\
0.74	4.89244559111134\\
0.741	4.91260183786317\\
0.742	4.93182702988336\\
0.743	4.95009172258137\\
0.744	4.96736656191254\\
0.745	4.9836223263414\\
0.746	4.99882997024809\\
0.747	5.01296066874673\\
0.748	5.02598586387906\\
0.749	5.03787731214107\\
0.75	5.04860713329414\\
0.751	5.05814786040619\\
0.752	5.06647249106228\\
0.753	5.07355453967711\\
0.754	5.07936809083591\\
0.755	5.08388785358308\\
0.756	5.08708921657112\\
0.757	5.08894830397588\\
0.758	5.08944203207673\\
0.759	5.08854816639356\\
0.76	5.08624537926545\\
0.761	5.08251330774886\\
0.762	5.07733261170631\\
0.763	5.07068503194963\\
0.764	5.06255344829517\\
0.765	5.05292193738192\\
0.766	5.04177583009684\\
0.767	5.02910176844586\\
0.768	5.014887761703\\
0.769	4.99912324166449\\
0.77	4.98179911682963\\
0.771	4.96290782532534\\
0.772	4.94244338638689\\
0.773	4.92040145020358\\
0.774	4.89677934593471\\
0.775	4.87157612769839\\
0.776	4.84479261833385\\
0.777	4.81643145073598\\
0.778	4.78649710656065\\
0.779	4.75499595209897\\
0.78	4.72193627111959\\
0.781	4.68732829447974\\
0.782	4.65118422630846\\
0.783	4.61351826656852\\
0.784	4.57434662980823\\
0.785	4.5336875599197\\
0.786	4.49156134072614\\
0.787	4.44799030222872\\
0.788	4.40299882235134\\
0.789	4.35661332403179\\
0.79	4.30886226751762\\
0.791	4.25977613773742\\
0.792	4.20938742663017\\
0.793	4.15773061032969\\
0.794	4.10484212111537\\
0.795	4.05076031405692\\
0.796	3.99552542829658\\
0.797	3.93917954293128\\
0.798	3.88176652747445\\
0.799	3.82333198689794\\
0.8	3.76392320127357\\
0.801	3.70358906005598\\
0.802	3.64237999106888\\
0.803	3.58034788428005\\
0.804	3.51754601047218\\
0.805	3.45402893494035\\
0.806	3.38985242636959\\
0.807	3.32507336107011\\
0.808	3.25974962277019\\
0.809	3.19393999819136\\
0.81	3.12770406865222\\
0.811	3.06110209797131\\
0.812	2.99419491696047\\
0.813	2.92704380482286\\
0.814	2.85971036778942\\
0.815	2.79225641534864\\
0.816	2.72474383444204\\
0.817	2.65723446201648\\
0.818	2.58978995633933\\
0.819	2.52247166749843\\
0.82	2.45534050752046\\
0.821	2.38845682055375\\
0.822	2.32188025356949\\
0.823	2.25566962804392\\
0.824	2.18988281308763\\
0.825	2.1245766004924\\
0.826	2.05980658216514\\
0.827	1.99562703041762\\
0.828	1.93209078157546\\
0.829	1.86924912336347\\
0.83	1.8071516865147\\
0.831	1.7458463410385\\
0.832	1.68537909756844\\
0.833	1.62579401419375\\
0.834	1.56713310915812\\
0.835	1.50943627978812\\
0.836	1.45274122798845\\
0.837	1.39708339261522\\
0.838	1.3424958890091\\
0.839	1.28900945593977\\
0.84	1.23665241018015\\
0.841	1.18545060889493\\
0.842	1.13542741999166\\
0.843	1.08660370054605\\
0.844	1.03899778337455\\
0.845	0.992625471788809\\
0.846	0.947500042526564\\
0.847	0.90363225681406\\
0.848	0.86103037947499\\
0.849	0.819700205961267\\
0.85	0.779645097141739\\
0.851	0.740866021646443\\
0.852	0.703361605526576\\
0.853	0.667128188954174\\
0.854	0.632159889650891\\
0.855	0.598448672702465\\
0.856	0.565984426384719\\
0.857	0.534755043598439\\
0.858	0.504746508484538\\
0.859	0.475942987767564\\
0.86	0.448326926355222\\
0.861	0.421879146704133\\
0.862	0.396578951447805\\
0.863	0.372404228771728\\
0.864	0.349331560012875\\
0.865	0.327336328956481\\
0.866	0.306392832302165\\
0.867	0.286474390773829\\
0.868	0.267553460353687\\
0.869	0.249601743129852\\
0.87	0.232590297259279\\
0.871	0.216489645563249\\
0.872	0.201269882290945\\
0.873	0.186900777607789\\
0.874	0.173351879388878\\
0.875	0.160592611923936\\
0.876	0.148592371168306\\
0.877	0.137320616204591\\
0.878	0.126746956611144\\
0.879	0.116841235466579\\
0.88	0.107573607753456\\
0.881	0.0989146139590398\\
0.882	0.0908352487062004\\
0.883	0.0833070242828942\\
0.884	0.0763020289738429\\
0.885	0.0697929801328463\\
0.886	0.0637532719682529\\
0.887	0.0581570180472663\\
0.888	0.0529790885567102\\
0.889	0.0481951423883971\\
0.89	0.0437816541461191\\
0.891	0.0397159361983277\\
0.892	0.0359761559256197\\
0.893	0.0325413483350582\\
0.894	0.029391424234008\\
0.895	0.0265071741744763\\
0.896	0.0238702683948388\\
0.897	0.0214632529992721\\
0.898	0.0192695426261861\\
0.899	0.017273409865469\\
0.9	0.0154599716904543\\
0.901	0.0138151731742575\\
0.902	0.0123257687615857\\
0.903	0.0109793013663982\\
0.904	0.00976407956300659\\
0.905	0.00866915313348372\\
0.906	0.00768428722774706\\
0.907	0.00679993538455294\\
0.908	0.00600721165205301\\
0.909	0.00529786203569007\\
0.91	0.00466423548923487\\
0.911	0.00409925465185889\\
0.912	0.00359638652048551\\
0.913	0.00314961323243934\\
0.914	0.0027534031187903\\
0.915	0.00240268217393557\\
0.916	0.00209280607203276\\
0.917	0.00181953284604286\\
0.918	0.00157899633049769\\
0.919	0.00136768045480075\\
0.92	0.00118239446001534\\
0.921	0.00102024909879001\\
0.922	0.000878633865405675\\
0.923	0.000755195290973685\\
0.924	0.000647816327629587\\
0.925	0.000554596835198819\\
0.926	0.00047383517429141\\
0.927	0.000404010901133021\\
0.928	0.00034376855166873\\
0.929	0.000291902495580955\\
0.93	0.000247342834832751\\
0.931	0.000209142316159829\\
0.932	0.000176464222562119\\
0.933	0.000148571205250021\\
0.934	0.000124815014642697\\
0.935	0.000104627086847021\\
0.936	8.75099405181741e-05\\
0.937	7.30293380620659e-05\\
0.938	6.08071647328143e-05\\
0.939	5.05149792493735e-05\\
0.94	4.18681900499297e-05\\
0.941	3.46208121660575e-05\\
0.942	2.85607608788594e-05\\
0.943	2.35056397651746e-05\\
0.944	1.92989824059184e-05\\
0.945	1.58069088651745e-05\\
0.946	1.29151600161074e-05\\
0.947	1.05264748495344e-05\\
0.948	8.55827801822118e-06\\
0.949	6.94064701342772e-06\\
0.95	5.61453051232179e-06\\
0.951	4.53019155164377e-06\\
0.952	3.64585125393787e-06\\
0.953	2.92651084062504e-06\\
0.954	2.34293159718339e-06\\
0.955	1.87075429867173e-06\\
0.956	1.48974135043876e-06\\
0.957	1.18312654321908e-06\\
0.958	9.37058860250653e-07\\
0.959	7.40128204824219e-07\\
0.96	5.82962239758168e-07\\
0.961	4.57884747090778e-07\\
0.962	3.58627029418474e-07\\
0.963	2.80084887393138e-07\\
0.964	2.18114625317409e-07\\
0.965	1.69362363531798e-07\\
0.966	1.31121677783078e-07\\
0.967	1.01215247684357e-07\\
0.968	7.78967845485409e-08\\
0.969	5.97700291509066e-08\\
0.97	4.57220681361569e-08\\
0.971	3.48686194663617e-08\\
0.972	2.65092879328121e-08\\
0.973	2.00910964917567e-08\\
0.974	1.51788628999534e-08\\
0.975	1.14312183695405e-08\\
0.976	8.58125994677223e-09\\
0.977	6.42099491891811e-09\\
0.978	4.78887730207728e-09\\
0.979	3.55985656152829e-09\\
0.98	2.63746004691063e-09\\
0.981	1.94751576337149e-09\\
0.982	1.4331933361561e-09\\
0.983	1.05110038202821e-09\\
0.984	7.68220751918691e-10\\
0.985	5.59521805475802e-10\\
0.986	4.06091365581316e-10\\
0.987	2.93692441457337e-10\\
0.988	2.11646200686503e-10\\
0.989	1.51971865802922e-10\\
0.99	1.08726934510279e-10\\
0.991	7.75029864589322e-11\\
0.992	5.50418589330166e-11\\
0.993	3.89445797595036e-11\\
0.994	2.7451497089588e-11\\
0.995	1.92768396796215e-11\\
0.996	1.34847229427112e-11\\
0.997	9.39658632712017e-12\\
0.998	6.52237053180684e-12\\
0.999	4.50955190901848e-12\\
1	3.10555379064176e-12\\
};
\addlegendentry{Statistical Bayes};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	8.81890961488486e-13\\
0.002	1.41102553838267e-11\\
0.003	7.14331678809996e-11\\
0.004	2.25764086146826e-10\\
0.005	5.51181850973351e-10\\
0.006	1.14293068631124e-09\\
0.007	2.11742019942349e-09\\
0.008	3.61222538121589e-09\\
0.009	5.78608660686738e-09\\
0.01	8.81890963693192e-09\\
0.011	1.29117656191389e-08\\
0.012	1.82868910911839e-08\\
0.013	2.51876879848723e-08\\
0.014	3.38787236320606e-08\\
0.015	4.46457307729248e-08\\
0.016	5.77956075671852e-08\\
0.017	7.36564176090175e-08\\
0.018	9.25773899464948e-08\\
0.019	1.14928919106522e-07\\
0.02	1.41102565126359e-07\\
0.021	1.71511053592949e-07\\
0.022	2.06588275691438e-07\\
0.023	2.46789288264402e-07\\
0.024	2.92590313883457e-07\\
0.025	3.44488740935116e-07\\
0.026	4.03003123722923e-07\\
0.027	4.68673182588054e-07\\
0.028	5.42059804050813e-07\\
0.029	6.23745040975614e-07\\
0.03	7.14332112762262e-07\\
0.031	8.14445405566558e-07\\
0.032	9.24730472553495e-07\\
0.033	1.0458540341865e-06\\
0.034	1.17850397855647e-06\\
0.035	1.32338936175457e-06\\
0.036	1.48124040829303e-06\\
0.037	1.65280851157836e-06\\
0.038	1.8388662344419e-06\\
0.039	2.04020730973257e-06\\
0.04	2.25764664097729e-06\\
0.041	2.49202030311461e-06\\
0.042	2.74418554330756e-06\\
0.043	3.01502078184187e-06\\
0.044	3.30542561311625e-06\\
0.045	3.61632080673144e-06\\
0.046	3.9486483086855e-06\\
0.047	4.30337124268263e-06\\
0.048	4.68147391156379e-06\\
0.049	5.08396179886698e-06\\
0.05	5.5118615705263e-06\\
0.051	5.96622107671838e-06\\
0.052	6.44810935386593e-06\\
0.053	6.95861662680808e-06\\
0.054	7.49885431114764e-06\\
0.055	8.06995501578606e-06\\
0.056	8.67307254565703e-06\\
0.057	9.30938190467016e-06\\
0.058	9.98007929887664e-06\\
0.059	1.06863821398694e-05\\
0.06	1.142952904843e-05\\
0.061	1.22107798584364e-05\\
0.062	1.30314156210443e-05\\
0.063	1.38927386091571e-05\\
0.064	1.4796072322198e-05\\
0.065	1.57427614912015e-05\\
0.066	1.6734172084237e-05\\
0.067	1.77716913121833e-05\\
0.068	1.8856727634869e-05\\
0.069	1.99907107675972e-05\\
0.07	2.11750916880707e-05\\
0.071	2.24113426437375e-05\\
0.072	2.37009571595747e-05\\
0.073	2.50454500463296e-05\\
0.074	2.64463574092395e-05\\
0.075	2.79052366572488e-05\\
0.076	2.94236665127456e-05\\
0.077	3.10032470218399e-05\\
0.078	3.26455995652039e-05\\
0.079	3.43523668694989e-05\\
0.08	3.61252130194123e-05\\
0.081	3.79658234703269e-05\\
0.082	3.98759050616497e-05\\
0.083	4.1857186030824e-05\\
0.084	4.39114160280512e-05\\
0.085	4.60403661317487e-05\\
0.086	4.82458288647722e-05\\
0.087	5.05296182114295e-05\\
0.088	5.2893569635314e-05\\
0.089	5.53395400979893e-05\\
0.09	5.78694080785523e-05\\
0.091	6.04850735941084e-05\\
0.092	6.31884582211875e-05\\
0.093	6.59815051181352e-05\\
0.094	6.88661790485113e-05\\
0.095	7.18444664055293e-05\\
0.096	7.49183752375712e-05\\
0.097	7.80899352748135e-05\\
0.098	8.13611979569993e-05\\
0.099	8.4734236462395e-05\\
0.1	8.82111457379669e-05\\
0.101	9.17940425308179e-05\\
0.102	9.54850654209233e-05\\
0.103	9.92863748552039e-05\\
0.104	0.00010320015318298\\
0.105	0.000107228604692845\\
0.106	0.000111373955651005\\
0.107	0.000115638454341122\\
0.108	0.000120024371105712\\
0.109	0.000124533998389136\\
0.11	0.000129169650782236\\
0.111	0.00013393366506866\\
0.112	0.00013882840027292\\
0.113	0.000143856237710242\\
0.114	0.000149019581038248\\
0.115	0.000154320856310523\\
0.116	0.00015976251203212\\
0.117	0.000165347019217062\\
0.118	0.000171076871447872\\
0.119	0.000176954584937219\\
0.12	0.000182982698591703\\
0.121	0.000189163774077861\\
0.122	0.00019550039589043\\
0.123	0.000201995171422947\\
0.124	0.000208650731040722\\
0.125	0.00021546972815627\\
0.126	0.000222454839307244\\
0.127	0.000229608764236934\\
0.128	0.000236934225977413\\
0.129	0.000244433970935371\\
0.13	0.000252110768980721\\
0.131	0.000259967413538033\\
0.132	0.000268006721680876\\
0.133	0.000276231534229122\\
0.134	0.000284644715849301\\
0.135	0.00029324915515806\\
0.136	0.000302047764828816\\
0.137	0.000311043481701664\\
0.138	0.000320239266896625\\
0.139	0.000329638105930308\\
0.14	0.00033924300883606\\
0.141	0.000349057010287686\\
0.142	0.000359083169726827\\
0.143	0.000369324571494061\\
0.144	0.000379784324963833\\
0.145	0.000390465564683272\\
0.146	0.000401371450515011\\
0.147	0.000412505167784066\\
0.148	0.000423869927428891\\
0.149	0.00043546896615668\\
0.15	0.000447305546603018\\
0.151	0.000459382957495965\\
0.152	0.000471704513824683\\
0.153	0.000484273557012684\\
0.154	0.000497093455095807\\
0.155	0.000510167602905021\\
0.156	0.000523499422254162\\
0.157	0.000537092362132687\\
0.158	0.000550949898903569\\
0.159	0.000565075536506435\\
0.16	0.000579472806666036\\
0.161	0.000594145269106191\\
0.162	0.000609096511769279\\
0.163	0.00062433015104142\\
0.164	0.000639849831983448\\
0.165	0.000655659228567784\\
0.166	0.000671762043921345\\
0.167	0.000688162010574591\\
0.168	0.000704862890716845\\
0.169	0.000721868476457996\\
0.17	0.000739182590096726\\
0.171	0.00075680908439537\\
0.172	0.000774751842861559\\
0.173	0.000793014780036756\\
0.174	0.000811601841791833\\
0.175	0.00083051700562982\\
0.176	0.000849764280995963\\
0.177	0.000869347709595229\\
0.178	0.000889271365717401\\
0.179	0.000909539356569915\\
0.18	0.000930155822618559\\
0.181	0.000951124937936232\\
0.182	0.00097245091055985\\
0.183	0.000994137982855609\\
0.184	0.00101619043189273\\
0.185	0.00103861256982584\\
0.186	0.00106140874428619\\
0.187	0.0010845833387818\\
0.188	0.0011081407731068\\
0.189	0.00113208550376003\\
0.19	0.0011564220243731\\
0.191	0.00118115486614818\\
0.192	0.00120628859830554\\
0.193	0.00123182782854113\\
0.194	0.00125777720349433\\
0.195	0.00128414140922613\\
0.196	0.00131092517170776\\
0.197	0.00133813325732021\\
0.198	0.00136577047336461\\
0.199	0.00139384166858375\\
0.2	0.00142235173369502\\
0.201	0.0014513056019348\\
0.202	0.00148070824961474\\
0.203	0.00151056469668983\\
0.204	0.00154088000733884\\
0.205	0.00157165929055705\\
0.206	0.00160290770076159\\
0.207	0.00163463043840973\\
0.208	0.00166683275063011\\
0.209	0.00169951993186741\\
0.21	0.00173269732454047\\
0.211	0.00176637031971425\\
0.212	0.00180054435778576\\
0.213	0.00183522492918438\\
0.214	0.00187041757508658\\
0.215	0.00190612788814552\\
0.216	0.00194236151323568\\
0.217	0.00197912414821275\\
0.218	0.00201642154468925\\
0.219	0.0020542595088258\\
0.22	0.00209264390213877\\
0.221	0.00213158064232415\\
0.222	0.00217107570409829\\
0.223	0.00221113512005554\\
0.224	0.00225176498154329\\
0.225	0.00229297143955458\\
0.226	0.00233476070563863\\
0.227	0.00237713905282969\\
0.228	0.00242011281659431\\
0.229	0.00246368839579767\\
0.23	0.00250787225368904\\
0.231	0.0025526709189068\\
0.232	0.00259809098650346\\
0.233	0.0026441391189908\\
0.234	0.00269082204740578\\
0.235	0.00273814657239732\\
0.236	0.00278611956533454\\
0.237	0.00283474796943662\\
0.238	0.00288403880092488\\
0.239	0.00293399915019729\\
0.24	0.00298463618302596\\
0.241	0.0030359571417779\\
0.242	0.0030879693466595\\
0.243	0.00314068019698523\\
0.244	0.0031940971724708\\
0.245	0.00324822783455148\\
0.246	0.00330307982772575\\
0.247	0.00335866088092496\\
0.248	0.00341497880890934\\
0.249	0.00347204151369081\\
0.25	0.00352985698598321\\
0.251	0.00358843330668026\\
0.252	0.00364777864836192\\
0.253	0.00370790127682948\\
0.254	0.0037688095526701\\
0.255	0.00383051193285112\\
0.256	0.00389301697234483\\
0.257	0.00395633332578421\\
0.258	0.00402046974915012\\
0.259	0.00408543510149066\\
0.26	0.0041512383466731\\
0.261	0.00421788855516916\\
0.262	0.00428539490587408\\
0.263	0.00435376668796019\\
0.264	0.00442301330276558\\
0.265	0.00449314426571853\\
0.266	0.00456416920829829\\
0.267	0.004636097880033\\
0.268	0.00470894015053524\\
0.269	0.00478270601157611\\
0.27	0.00485740557919838\\
0.271	0.00493304909586953\\
0.272	0.00500964693267541\\
0.273	0.00508720959155512\\
0.274	0.00516574770757819\\
0.275	0.00524527205126441\\
0.276	0.00532579353094758\\
0.277	0.00540732319518356\\
0.278	0.00548987223520373\\
0.279	0.0055734519874146\\
0.28	0.00565807393594447\\
0.281	0.00574374971523792\\
0.282	0.00583049111269921\\
0.283	0.0059183100713853\\
0.284	0.00600721869274958\\
0.285	0.00609722923943725\\
0.286	0.00618835413813313\\
0.287	0.00628060598246325\\
0.288	0.0063739975359509\\
0.289	0.0064685417350283\\
0.29	0.00656425169210507\\
0.291	0.00666114069869432\\
0.292	0.00675922222859772\\
0.293	0.0068585099411505\\
0.294	0.00695901768452762\\
0.295	0.00706075949911221\\
0.296	0.0071637496209276\\
0.297	0.00726800248513397\\
0.298	0.00737353272959109\\
0.299	0.00748035519848824\\
0.3	0.00758848494604268\\
0.301	0.00769793724026811\\
0.302	0.00780872756681419\\
0.303	0.00792087163287887\\
0.304	0.00803438537119466\\
0.305	0.0081492849440904\\
0.306	0.00826558674763\\
0.307	0.00838330741582966\\
0.308	0.0085024638249551\\
0.309	0.00862307309790037\\
0.31	0.00874515260864985\\
0.311	0.00886871998682509\\
0.312	0.00899379312231815\\
0.313	0.00912039017001318\\
0.314	0.00924852955459791\\
0.315	0.00937822997546702\\
0.316	0.00950951041171897\\
0.317	0.00964239012724834\\
0.318	0.00977688867593553\\
0.319	0.00991302590693576\\
0.32	0.0100508219700693\\
0.321	0.0101902973213152\\
0.322	0.0103314727284101\\
0.323	0.0104743692765549\\
0.324	0.010619008374231\\
0.325	0.0107654117591286\\
0.326	0.0109136015041884\\
0.327	0.011063600023761\\
0.328	0.0112154300798845\\
0.329	0.011369114788683\\
0.33	0.0115246776268896\\
0.331	0.0116821424384953\\
0.332	0.0118415334415263\\
0.333	0.0120028752349538\\
0.334	0.0121661928057371\\
0.335	0.0123315115360038\\
0.336	0.0124988572103699\\
0.337	0.0126682560234027\\
0.338	0.0128397345872282\\
0.339	0.0130133199392889\\
0.34	0.0131890395502513\\
0.341	0.0133669213320692\\
0.342	0.013546993646205\\
0.343	0.0137292853120118\\
0.344	0.0139138256152803\\
0.345	0.0141006443169538\\
0.346	0.0142897716620146\\
0.347	0.0144812383885457\\
0.348	0.0146750757369708\\
0.349	0.0148713154594773\\
0.35	0.0150699898296256\\
0.351	0.0152711316521481\\
0.352	0.0154747742729433\\
0.353	0.0156809515892671\\
0.354	0.0158896980601281\\
0.355	0.0161010487168879\\
0.356	0.0163150391740739\\
0.357	0.0165317056404073\\
0.358	0.0167510849300509\\
0.359	0.0169732144740822\\
0.36	0.0171981323321959\\
0.361	0.0174258772046407\\
0.362	0.017656488444396\\
0.363	0.0178900060695926\\
0.364	0.0181264707761836\\
0.365	0.0183659239508703\\
0.366	0.0186084076842883\\
0.367	0.0188539647844604\\
0.368	0.0191026387905205\\
0.369	0.0193544739867157\\
0.37	0.0196095154166918\\
0.371	0.0198678088980685\\
0.372	0.0201294010373104\\
0.373	0.0203943392449005\\
0.374	0.0206626717508219\\
0.375	0.020934447620356\\
0.376	0.0212097167702016\\
0.377	0.021488529984924\\
0.378	0.0217709389337404\\
0.379	0.0220569961876488\\
0.38	0.0223467552369073\\
0.381	0.022640270508873\\
0.382	0.0229375973862064\\
0.383	0.023238792225451\\
0.384	0.0235439123759945\\
0.385	0.0238530161994211\\
0.386	0.0241661630892635\\
0.387	0.0244834134911623\\
0.388	0.0248048289234424\\
0.389	0.0251304719981152\\
0.39	0.0254604064423169\\
0.391	0.0257946971201899\\
0.392	0.0261334100552202\\
0.393	0.0264766124530381\\
0.394	0.0268243727246943\\
0.395	0.0271767605104197\\
0.396	0.0275338467038823\\
0.397	0.0278957034769488\\
0.398	0.0282624043049649\\
0.399	0.0286340239925637\\
0.4	0.0290106387000148\\
0.401	0.0293923259701257\\
0.402	0.0297791647557071\\
0.403	0.0301712354476159\\
0.404	0.0305686199033863\\
0.405	0.0309714014764648\\
0.406	0.0313796650460598\\
0.407	0.0317934970476203\\
0.408	0.0322129855039587\\
0.409	0.0326382200570296\\
0.41	0.0330692920003807\\
0.411	0.0335062943122905\\
0.412	0.0339493216896065\\
0.413	0.0343984705823018\\
0.414	0.034853839228763\\
0.415	0.0353155276918283\\
0.416	0.0357836378955902\\
0.417	0.0362582736629805\\
0.418	0.0367395407541556\\
0.419	0.037227546905698\\
0.42	0.0377224018706533\\
0.421	0.0382242174594211\\
0.422	0.0387331075815177\\
0.423	0.0392491882882307\\
0.424	0.0397725778161845\\
0.425	0.0403033966318376\\
0.426	0.0408417674769313\\
0.427	0.0413878154149108\\
0.428	0.0419416678783413\\
0.429	0.0425034547173396\\
0.43	0.0430733082490437\\
0.431	0.0436513633081446\\
0.432	0.0442377572985016\\
0.433	0.0448326302458665\\
0.434	0.0454361248517403\\
0.435	0.0460483865483876\\
0.436	0.0466695635550338\\
0.437	0.0472998069352712\\
0.438	0.0479392706557004\\
0.439	0.0485881116458341\\
0.44	0.0492464898592912\\
0.441	0.0499145683363089\\
0.442	0.0505925132676017\\
0.443	0.0512804940595971\\
0.444	0.0519786834010776\\
0.445	0.0526872573312602\\
0.446	0.0534063953093431\\
0.447	0.0541362802855548\\
0.448	0.0548770987737337\\
0.449	0.0556290409254759\\
0.45	0.0563923006058818\\
0.451	0.0571670754709381\\
0.452	0.0579535670465697\\
0.453	0.0587519808093978\\
0.454	0.0595625262692408\\
0.455	0.0603854170533959\\
0.456	0.0612208709927392\\
0.457	0.0620691102096836\\
0.458	0.0629303612080345\\
0.459	0.0638048549647834\\
0.46	0.0646928270238808\\
0.461	0.0655945175920315\\
0.462	0.0665101716365541\\
0.463	0.067440038985349\\
0.464	0.0683843744290202\\
0.465	0.0693434378251948\\
0.466	0.0703174942050889\\
0.467	0.0713068138823644\\
0.468	0.0723116725643278\\
0.469	0.0733323514655168\\
0.47	0.0743691374237279\\
0.471	0.0754223230185328\\
0.472	0.0764922066923376\\
0.473	0.0775790928740359\\
0.474	0.0786832921053106\\
0.475	0.0798051211696374\\
0.476	0.0809449032240477\\
0.477	0.0821029679337043\\
0.478	0.0832796516093506\\
0.479	0.0844752973476884\\
0.48	0.0856902551747457\\
0.481	0.0869248821922953\\
0.482	0.0881795427273815\\
0.483	0.0894546084850229\\
0.484	0.0907504587041491\\
0.485	0.0920674803168388\\
0.486	0.0934060681109238\\
0.487	0.0947666248960226\\
0.488	0.0961495616730747\\
0.489	0.0975552978074402\\
0.49	0.0989842612056352\\
0.491	0.100436888495773\\
0.492	0.101913625211779\\
0.493	0.103414925981459\\
0.494	0.104941254718484\\
0.495	0.106493084818366\\
0.496	0.108070899358512\\
0.497	0.109675191302415\\
0.498	0.111306463708065\\
0.499	0.112965229940662\\
0.5	0.114652013889697\\
0.501	0.116367350190497\\
0.502	0.11811178445029\\
0.503	0.119885873478893\\
0.504	0.121690185524094\\
0.505	0.123525300511795\\
0.506	0.125391810291035\\
0.507	0.127290318883931\\
0.508	0.129221442740651\\
0.509	0.131185810999496\\
0.51	0.133184065752166\\
0.511	0.1352168623143\\
0.512	0.137284869501376\\
0.513	0.139388769910055\\
0.514	0.141529260205052\\
0.515	0.143707051411615\\
0.516	0.145922869213708\\
0.517	0.148177454257971\\
0.518	0.150471562463549\\
0.519	0.152805965337864\\
0.52	0.155181450298436\\
0.521	0.1575988210008\\
0.522	0.160058897672642\\
0.523	0.162562517454199\\
0.524	0.165110534745037\\
0.525	0.167703821557249\\
0.526	0.170343267875195\\
0.527	0.173029782021819\\
0.528	0.175764291031652\\
0.529	0.178547741030541\\
0.53	0.181381097622223\\
0.531	0.184265346281752\\
0.532	0.187201492755906\\
0.533	0.190190563470597\\
0.534	0.193233605945364\\
0.535	0.196331689215006\\
0.536	0.199485904258408\\
0.537	0.202697364434604\\
0.538	0.205967205926154\\
0.539	0.20929658818983\\
0.54	0.212686694414706\\
0.541	0.216138731987637\\
0.542	0.219653932966195\\
0.543	0.223233554559056\\
0.544	0.226878879613881\\
0.545	0.230591217112684\\
0.546	0.234371902674701\\
0.547	0.238222299066756\\
0.548	0.242143796721121\\
0.549	0.246137814260834\\
0.55	0.250205799032476\\
0.551	0.254349227646344\\
0.552	0.258569606524\\
0.553	0.262868472453116\\
0.554	0.267247393149586\\
0.555	0.271707967826776\\
0.556	0.276251827771883\\
0.557	0.280880636929248\\
0.558	0.285596092490549\\
0.559	0.290399925491718\\
0.56	0.295293901416461\\
0.561	0.300279820806195\\
0.562	0.305359519876267\\
0.563	0.310534871138209\\
0.564	0.315807784027883\\
0.565	0.321180205539223\\
0.566	0.326654120863381\\
0.567	0.332231554032961\\
0.568	0.337914568571091\\
0.569	0.343705268144984\\
0.57	0.349605797223681\\
0.571	0.355618341739576\\
0.572	0.36174512975339\\
0.573	0.367988432122106\\
0.574	0.374350563169494\\
0.575	0.380833881358689\\
0.576	0.387440789966369\\
0.577	0.394173737757943\\
0.578	0.401035219663237\\
0.579	0.408027777452005\\
0.58	0.415154000408689\\
0.581	0.422416526005684\\
0.582	0.429818040574435\\
0.583	0.437361279973569\\
0.584	0.445049030253284\\
0.585	0.452884128315115\\
0.586	0.460869462566204\\
0.587	0.469007973567114\\
0.588	0.477302654672196\\
0.589	0.485756552661461\\
0.59	0.494372768362855\\
0.591	0.503154457263771\\
0.592	0.512104830110599\\
0.593	0.521227153495018\\
0.594	0.530524750425703\\
0.595	0.540001000884051\\
0.596	0.549659342362429\\
0.597	0.559503270383446\\
0.598	0.569536338998602\\
0.599	0.579762161264658\\
0.6	0.590184409695954\\
0.601	0.600806816690846\\
0.602	0.611633174930346\\
0.603	0.622667337746952\\
0.604	0.633913219461611\\
0.605	0.645374795686613\\
0.606	0.657056103592168\\
0.607	0.668961242134319\\
0.608	0.681094372241711\\
0.609	0.693459716958705\\
0.61	0.706061561542165\\
0.611	0.718904253509163\\
0.612	0.73199220263277\\
0.613	0.745329880882943\\
0.614	0.758921822309451\\
0.615	0.772772622863645\\
0.616	0.786886940155782\\
0.617	0.801269493144467\\
0.618	0.815925061754704\\
0.619	0.830858486420866\\
0.62	0.846074667550833\\
0.621	0.861578564907373\\
0.622	0.877375196902745\\
0.623	0.893469639802352\\
0.624	0.909867026833163\\
0.625	0.926572547192482\\
0.626	0.943591444952497\\
0.627	0.960929017855938\\
0.628	0.978590615998005\\
0.629	0.996581640389626\\
0.63	1.01490754139694\\
0.631	1.03357381705176\\
0.632	1.05258601122773\\
0.633	1.07194971167655\\
0.634	1.09167054791879\\
0.635	1.11175418898339\\
0.636	1.13220634099003\\
0.637	1.15303274456839\\
0.638	1.17423917210803\\
0.639	1.19583142483274\\
0.64	1.21781532969289\\
0.641	1.24019673606932\\
0.642	1.26298151228215\\
0.643	1.28617554189778\\
0.644	1.30978471982727\\
0.645	1.33381494820915\\
0.646	1.35827213206974\\
0.647	1.38316217475381\\
0.648	1.40849097311855\\
0.649	1.43426441248349\\
0.65	1.46048836132924\\
0.651	1.48716866573779\\
0.652	1.51431114356687\\
0.653	1.54192157835123\\
0.654	1.57000571292345\\
0.655	1.59856924274692\\
0.656	1.62761780895379\\
0.657	1.65715699108066\\
0.658	1.6871922994948\\
0.659	1.71772916750394\\
0.66	1.74877294314255\\
0.661	1.78032888062797\\
0.662	1.8124021314796\\
0.663	1.84499773529478\\
0.664	1.87812061017499\\
0.665	1.91177554279659\\
0.666	1.94596717812004\\
0.667	1.98070000873252\\
0.668	2.01597836381856\\
0.669	2.05180639775419\\
0.67	2.08818807832004\\
0.671	2.1251271745299\\
0.672	2.16262724407092\\
0.673	2.200691620353\\
0.674	2.23932339916482\\
0.675	2.27852542493504\\
0.676	2.31830027659753\\
0.677	2.35865025306053\\
0.678	2.39957735828006\\
0.679	2.44108328593909\\
0.68	2.48316940373434\\
0.681	2.52583673727433\\
0.682	2.56908595359214\\
0.683	2.61291734427871\\
0.684	2.65733080824221\\
0.685	2.70232583410167\\
0.686	2.74790148222271\\
0.687	2.79405636640605\\
0.688	2.8407886352395\\
0.689	2.88809595312655\\
0.69	2.93597548100557\\
0.691	2.98442385677544\\
0.692	3.033437175445\\
0.693	3.08301096902552\\
0.694	3.13314018618671\\
0.695	3.18381917169952\\
0.696	3.23504164568966\\
0.697	3.28680068272901\\
0.698	3.33908869079289\\
0.699	3.3918973901145\\
0.7	3.4452177919688\\
0.701	3.49904017742125\\
0.702	3.55335407607852\\
0.703	3.60814824488105\\
0.704	3.66341064697917\\
0.705	3.71912843073765\\
0.706	3.77528790891521\\
0.707	3.83187453806892\\
0.708	3.8888728982349\\
0.709	3.94626667294056\\
0.71	4.00403862960495\\
0.711	4.06217060038753\\
0.712	4.12064346354724\\
0.713	4.17943712537746\\
0.714	4.23853050278392\\
0.715	4.29790150657618\\
0.716	4.35752702554529\\
0.717	4.41738291140286\\
0.718	4.47744396465935\\
0.719	4.5376839215217\\
0.72	4.59807544189278\\
0.721	4.6585900985572\\
0.722	4.71919836764051\\
0.723	4.7798696204303\\
0.724	4.84057211665008\\
0.725	4.90127299927823\\
0.726	4.96193829100576\\
0.727	5.02253289242836\\
0.728	5.08302058206892\\
0.729	5.14336401832782\\
0.73	5.203524743459\\
0.731	5.26346318967008\\
0.732	5.32313868744495\\
0.733	5.38250947618716\\
0.734	5.44153271728166\\
0.735	5.50016450967189\\
0.736	5.55835990804769\\
0.737	5.61607294373804\\
0.738	5.67325664840035\\
0.739	5.72986308059591\\
0.74	5.78584335533778\\
0.741	5.8411476766941\\
0.742	5.89572537352611\\
0.743	5.94952493843522\\
0.744	6.00249406998912\\
0.745	6.05457971829087\\
0.746	6.1057281339492\\
0.747	6.15588492050129\\
0.748	6.20499509033235\\
0.749	6.2530031241282\\
0.75	6.29985303388868\\
0.751	6.34548842952077\\
0.752	6.38985258902033\\
0.753	6.43288853224121\\
0.754	6.47453909823963\\
0.755	6.51474702616982\\
0.756	6.55345503969519\\
0.757	6.59060593486615\\
0.758	6.62614267140254\\
0.759	6.66000846730474\\
0.76	6.69214689670296\\
0.761	6.72250199083938\\
0.762	6.75101834206235\\
0.763	6.77764121069589\\
0.764	6.80231663463158\\
0.765	6.82499154147335\\
0.766	6.84561386304858\\
0.767	6.86413265208188\\
0.768	6.88049820081068\\
0.769	6.89466216130413\\
0.77	6.90657766722937\\
0.771	6.91619945679195\\
0.772	6.92348399655957\\
0.773	6.92838960586147\\
0.774	6.93087658143888\\
0.775	6.93090732200545\\
0.776	6.92844645236085\\
0.777	6.92346094668524\\
0.778	6.91592025062796\\
0.779	6.90579640178982\\
0.78	6.89306414818565\\
0.781	6.87770106426211\\
0.782	6.859687664035\\
0.783	6.8390075109013\\
0.784	6.81564732367309\\
0.785	6.7895970783743\\
0.786	6.76085010533661\\
0.787	6.72940318112795\\
0.788	6.69525661484595\\
0.789	6.65841432830987\\
0.79	6.61888392968748\\
0.791	6.57667678009876\\
0.792	6.53180805274592\\
0.793	6.48429678412898\\
0.794	6.43416591691889\\
0.795	6.38144233407479\\
0.796	6.32615688380949\\
0.797	6.26834439502769\\
0.798	6.20804368288342\\
0.799	6.14529754412945\\
0.8	6.08015274195822\\
0.801	6.01265998006572\\
0.802	5.9428738657014\\
0.803	5.87085286150431\\
0.804	5.7966592259623\\
0.805	5.72035894237283\\
0.806	5.64202163622542\\
0.807	5.56172048097143\\
0.808	5.4795320921927\\
0.809	5.3955364102298\\
0.81	5.30981657137964\\
0.811	5.22245876782466\\
0.812	5.13355209650694\\
0.813	5.04318839721512\\
0.814	4.95146208020471\\
0.815	4.85846994372753\\
0.816	4.76431098189904\\
0.817	4.66908618338738\\
0.818	4.5728983214596\\
0.819	4.47585173597408\\
0.82	4.37805210795742\\
0.821	4.27960622745459\\
0.822	4.18062175538633\\
0.823	4.08120698019409\\
0.824	3.98147057009253\\
0.825	3.88152132178981\\
0.826	3.78146790656938\\
0.827	3.68141861465932\\
0.828	3.58148109884111\\
0.829	3.4817621182729\\
0.83	3.38236728351974\\
0.831	3.28340080379571\\
0.832	3.18496523743056\\
0.833	3.08716124657513\\
0.834	2.99008735715618\\
0.835	2.8938397250817\\
0.836	2.79851190968243\\
0.837	2.70419465535402\\
0.838	2.61097568233686\\
0.839	2.51893948753769\\
0.84	2.42816715625797\\
0.841	2.33873618564931\\
0.842	2.25072032066609\\
0.843	2.16418940322993\\
0.844	2.07920923525992\\
0.845	1.99584145615761\\
0.846	1.91414343526557\\
0.847	1.83416817974521\\
0.848	1.75596425824227\\
0.849	1.67957574062789\\
0.85	1.60504215402118\\
0.851	1.53239845521372\\
0.852	1.46167501953108\\
0.853	1.39289764607917\\
0.854	1.32608757923636\\
0.855	1.26126154616576\\
0.856	1.19843181003645\\
0.857	1.13760623855876\\
0.858	1.07878838735731\\
0.859	1.02197759762699\\
0.86	0.967169107442186\\
0.861	0.914354176018963\\
0.862	0.863520220163804\\
0.863	0.814650962081653\\
0.864	0.767726587661088\\
0.865	0.722723914305276\\
0.866	0.679616567335023\\
0.867	0.638375163954487\\
0.868	0.59896750374158\\
0.869	0.561358764603799\\
0.87	0.525511703126343\\
0.871	0.491386858233031\\
0.872	0.458942757081626\\
0.873	0.428136122123803\\
0.874	0.39892207827578\\
0.875	0.371254359168678\\
0.876	0.345085511477456\\
0.877	0.320367096363592\\
0.878	0.297049887109169\\
0.879	0.275084062068158\\
0.88	0.254419392114102\\
0.881	0.235005421821407\\
0.882	0.216791643679649\\
0.883	0.199727664705974\\
0.884	0.183763364889199\\
0.885	0.168849046970062\\
0.886	0.154935577134426\\
0.887	0.141974516269569\\
0.888	0.129918241507277\\
0.889	0.118720057850669\\
0.89	0.108334299753914\\
0.891	0.0987164225946146\\
0.892	0.0898230840470684\\
0.893	0.0816122154304073\\
0.894	0.0740430831681111\\
0.895	0.067076340554347\\
0.896	0.0606740700774296\\
0.897	0.0547998166011947\\
0.898	0.0494186117509046\\
0.899	0.0444969898912347\\
0.9	0.0400029961197579\\
0.901	0.0359061867300448\\
0.902	0.0321776226239765\\
0.903	0.0287898561731233\\
0.904	0.025716912044152\\
0.905	0.0229342625132899\\
0.906	0.020418797800057\\
0.907	0.0181487919509907\\
0.908	0.016103864800182\\
0.909	0.0142649405253799\\
0.91	0.012614203306551\\
0.911	0.0111350505784117\\
0.912	0.00981204434995463\\
0.913	0.00863086104274888\\
0.914	0.00757824027617527\\
0.915	0.00664193300215945\\
0.916	0.00581064936477261\\
0.917	0.00507400663165844\\
0.918	0.00442247751498851\\
0.919	0.00384733916989977\\
0.92	0.00334062312846552\\
0.921	0.00289506639750752\\
0.922	0.00250406391926634\\
0.923	0.00216162256537136\\
0.924	0.0018623168069295\\
0.925	0.00160124617708859\\
0.926	0.0013739946173072\\
0.927	0.00117659177492233\\
0.928	0.00100547629757084\\
0.929	0.00085746114967536\\
0.93	0.000729700957615619\\
0.931	0.000619661373401085\\
0.932	0.000525090431657098\\
0.933	0.000443991861513328\\
0.934	0.000374600303514858\\
0.935	0.000315358371903328\\
0.936	0.000264895494476345\\
0.937	0.000222008455641553\\
0.938	0.000185643563148463\\
0.939	0.000154880355202\\
0.94	0.00012891676213128\\
0.941	0.000107055635391097\\
0.942	8.86925562995787e-05\\
0.943	7.33048374466321e-05\\
0.944	6.04416310324049e-05\\
0.945	4.97150604010156e-05\\
0.946	4.07922936163254e-05\\
0.947	3.33884809818046e-05\\
0.948	2.72604818402661e-05\\
0.949	2.22013097127788e-05\\
0.95	1.80352287680604e-05\\
0.951	1.46134386803232e-05\\
0.952	1.18102890688928e-05\\
0.953	9.5199688586893e-06\\
0.954	7.65362000625035e-06\\
0.955	6.1368290582145e-06\\
0.956	4.90745391198077e-06\\
0.957	3.91374690222184e-06\\
0.958	3.1127389188861e-06\\
0.959	2.4688526548201e-06\\
0.96	1.95271627190881e-06\\
0.961	1.54015175601098e-06\\
0.962	1.21131499938908e-06\\
0.963	9.49967204739856e-07\\
0.964	7.42859550263864e-07\\
0.965	5.79215195903264e-07\\
0.966	4.50294654374144e-07\\
0.967	3.49032305957107e-07\\
0.968	2.69733413402601e-07\\
0.969	2.07822403803093e-07\\
0.97	1.5963443944175e-07\\
0.971	1.22243411249737e-07\\
0.972	9.33204684023044e-08\\
0.973	7.10180573841775e-08\\
0.974	5.3875194840762e-08\\
0.975	4.07403515194791e-08\\
0.976	3.07088898491901e-08\\
0.977	2.30724848297997e-08\\
0.978	1.72783758601818e-08\\
0.979	1.28966541752219e-08\\
0.98	9.59409424396634e-09\\
0.981	7.11329465781222e-09\\
0.982	5.25611089248518e-09\\
0.983	3.8705443957588e-09\\
0.984	2.84040465864743e-09\\
0.985	2.07718762377524e-09\\
0.986	1.51371879466975e-09\\
0.987	1.09919607316498e-09\\
0.988	7.95338568136964e-10\\
0.989	5.73405890195701e-10\\
0.99	4.11899922185614e-10\\
0.991	2.94799568581559e-10\\
0.992	2.10210095510731e-10\\
0.993	1.49333692499611e-10\\
0.994	1.05687922139383e-10\\
0.995	7.45146981361636e-11\\
0.996	5.2335113400512e-11\\
0.997	3.66154629248839e-11\\
0.998	2.5517693711836e-11\\
0.999	1.77136937239805e-11\\
1	1.2247652168171e-11\\
};
\addlegendentry{Consistent Bayes};

\addlegendimage{line width=2.0pt,color=red,dotted}
\addlegendentry{Observed};

\end{axis}

\begin{axis}[
%width=4.822in,
%height=3.803in,
width=0.4\textwidth,
%at={(0.809in,0.513in)},
%
at=(left axis.east),
anchor=outer west,
yshift=-1.32em,%xshift=1em,
%
xlabel={$q$},
%ylabel={$\pi^{Q(\mathrm{post})}_\mathcal{D}(q)$},
%ylabel style={yshift=-1.5em},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.7,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4.5,
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=black,font=\fontsize{8}{8}\selectfont}
legend style={legend cell align=left,align=left,draw=black,font=normalsize}
]
\addplot [color=black,dash pattern=on 5pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
1.30001786173136e-21	3.65261368328673\\
0.00688289265763728	3.71744532144641\\
0.0137657853152746	2.97470133423455\\
0.0206486779729118	2.17829384724637\\
0.0275315706305491	1.72206557764567\\
0.0344144632881864	1.54723513542708\\
0.0412973559458237	1.50712824906472\\
0.048180248603461	1.52371544754941\\
0.0550631412610983	1.56789432570705\\
0.0619460339187355	1.6281200235031\\
0.0688289265763728	1.69662868653084\\
0.0757118192340101	1.76735029569209\\
0.0825947118916474	1.84187023149126\\
0.0894776045492847	1.92653332280288\\
0.096360497206922	2.02293013793031\\
0.103243389864559	2.12908170412993\\
0.110126282522197	2.24204528727027\\
0.117009175179834	2.35355427112478\\
0.123892067837471	2.45322259912441\\
0.130774960495108	2.53851709812762\\
0.137657853152746	2.61637510100102\\
0.144540745810383	2.69615413410916\\
0.15142363846802	2.78257040251675\\
0.158306531125657	2.87318207675481\\
0.165189423783295	2.96056175000835\\
0.172072316440932	3.04011534236151\\
0.178955209098569	3.11402673714374\\
0.185838101756207	3.18269865004263\\
0.192720994413844	3.23982788888608\\
0.199603887071481	3.27812990624426\\
0.206486779729118	3.29308904614798\\
0.213369672386756	3.28406361516721\\
0.220252565044393	3.2575195166573\\
0.22713545770203	3.22470996795632\\
0.234018350359668	3.19223236832845\\
0.240901243017305	3.15648528351756\\
0.247784135674942	3.1073790777781\\
0.254667028332579	3.03753593004257\\
0.261549920990217	2.94801075712804\\
0.268432813647854	2.84572951459287\\
0.275315706305491	2.73710970674986\\
0.282198598963129	2.62641570290814\\
0.289081491620766	2.51783293886281\\
0.295964384278403	2.41224221424929\\
0.30284727693604	2.30500180225145\\
0.309730169593678	2.19105665290254\\
0.316613062251315	2.06898954534033\\
0.323495954908952	1.94133908710503\\
0.33037884756659	1.81135839152667\\
0.337261740224227	1.67855162037554\\
0.344144632881864	1.54294391071701\\
0.351027525539501	1.41250347327094\\
0.357910418197139	1.29640483087475\\
0.364793310854776	1.19341332282473\\
0.371676203512413	1.09621735374119\\
0.378559096170051	1.00047820734326\\
0.385441988827688	0.90360936863204\\
0.392324881485325	0.804616185559693\\
0.399207774142962	0.707218477366653\\
0.4060906668006	0.617704905991714\\
0.412973559458237	0.540793449847937\\
0.419856452115874	0.476531561078614\\
0.426739344773511	0.420510272740164\\
0.433622237431149	0.368632903188317\\
0.440505130088786	0.319788408671836\\
0.447388022746423	0.274647494887633\\
0.454270915404061	0.234526520184677\\
0.461153808061698	0.199875413608645\\
0.468036700719335	0.169694446428233\\
0.474919593376973	0.143467268120743\\
0.48180248603461	0.121649361486242\\
0.488685378692247	0.104320251650081\\
0.495568271349884	0.09067252138797\\
0.502451164007522	0.079286562417905\\
0.509334056665159	0.0686979248884922\\
0.516216949322796	0.0579867639395942\\
0.523099841980433	0.0470501505746924\\
0.529982734638071	0.0366448517688019\\
0.536865627295708	0.028037315260636\\
0.543748519953345	0.0218687089455491\\
0.550631412610983	0.0175677146668362\\
0.55751430526862	0.0142839488975488\\
0.564397197926257	0.0116586324432023\\
0.571280090583895	0.00957236960219889\\
0.578162983241532	0.00784475971201472\\
0.585045875899169	0.00631987860181259\\
0.591928768556806	0.0049913340275722\\
0.598811661214444	0.00391395888621874\\
0.605694553872081	0.00305982796715718\\
0.612577446529718	0.00237995832229583\\
0.619460339187355	0.00188293846740885\\
0.626343231844993	0.0015368797728219\\
0.63322612450263	0.00123596606116264\\
0.640109017160267	0.000940821920382268\\
0.646991909817905	0.000723985216261164\\
0.653874802475542	0.000631668724192935\\
0.660757695133179	0.000621637322748646\\
0.667640587790816	0.000620887954384798\\
0.674523480448454	0.000560589210301015\\
0.681406373106091	0.000418701901895599\\
};
%\addlegendentry{Statistical Bayes};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.41763918301557e-06	0.104942938727234\\
0.00686631253351974	0.178639383874359\\
0.0137292074278565	0.248466557774807\\
0.0205921023221932	0.307813863197646\\
0.0274549972165299	0.360730259308808\\
0.0343178921108666	0.411801261398614\\
0.0411807870052034	0.464307088228739\\
0.0480436818995401	0.522844733694909\\
0.0549065767938768	0.593395487226638\\
0.0617694716882135	0.681160737150535\\
0.0686323665825502	0.784158450463556\\
0.075495261476887	0.893753493152489\\
0.0823581563712237	1.00625927064995\\
0.0892210512655604	1.1233975109324\\
0.0960839461598972	1.24556336358705\\
0.102946841054234	1.3733990972721\\
0.109809735948571	1.50906287100417\\
0.116672630842907	1.65289790219665\\
0.123535525737244	1.80365058073199\\
0.130398420631581	1.95991545643846\\
0.137261315525917	2.11814793501026\\
0.144124210420254	2.2736133115238\\
0.150987105314591	2.42619001090645\\
0.157850000208928	2.58472825291663\\
0.164712895103264	2.75585873183012\\
0.171575789997601	2.93374966238549\\
0.178438684891938	3.10807412216294\\
0.185301579786275	3.27290130604906\\
0.192164474680611	3.42771875811125\\
0.199027369574948	3.56741672978711\\
0.205890264469285	3.68394042955053\\
0.212753159363621	3.77406185267657\\
0.219616054257958	3.8380046315362\\
0.226478949152295	3.88580551881625\\
0.233341844046632	3.93358962994799\\
0.240204738940968	3.98180453865571\\
0.247067633835305	4.01095315386146\\
0.253930528729642	4.00493284726913\\
0.260793423623979	3.96675481941781\\
0.267656318518315	3.91046412240195\\
0.274519213412652	3.84405502468821\\
0.281382108306989	3.76556391696965\\
0.288245003201325	3.67666751499716\\
0.295107898095662	3.58189745369216\\
0.301970792989999	3.47976013368562\\
0.308833687884336	3.36593421567837\\
0.315696582778672	3.23491835614693\\
0.322559477673009	3.08749685932136\\
0.329422372567346	2.93380411934033\\
0.336285267461682	2.77370690891516\\
0.343148162356019	2.59819198957913\\
0.350011057250356	2.41690623927739\\
0.356873952144693	2.25101238059306\\
0.363736847039029	2.10217969142764\\
0.370599741933366	1.95613015375626\\
0.377462636827703	1.80742446536316\\
0.38432553172204	1.65954905409756\\
0.391188426616376	1.51322219988463\\
0.398051321510713	1.36638482923835\\
0.40491421640505	1.22094425922227\\
0.411777111299386	1.08363248218334\\
0.418640006193723	0.959123481465327\\
0.42550290108806	0.850333513039286\\
0.432365795982397	0.757782499801005\\
0.439228690876733	0.675705709856964\\
0.44609158577107	0.597902623405798\\
0.452954480665407	0.522935880846628\\
0.459817375559744	0.451664335698926\\
0.46668027045408	0.385325833233401\\
0.473543165348417	0.326199310292247\\
0.480406060242754	0.275946666777003\\
0.48726895513709	0.235032740365677\\
0.494131850031427	0.202677987138286\\
0.500994744925764	0.175627078838817\\
0.507857639820101	0.150297367862723\\
0.514720534714437	0.126505155398677\\
0.521583429608774	0.106090419011486\\
0.528446324503111	0.0889820351864056\\
0.535309219397447	0.0734618707156579\\
0.542172114291784	0.0587720125059543\\
0.549035009186121	0.0460429649115003\\
0.555897904080458	0.0368504835026127\\
0.562760798974794	0.0307315405206848\\
0.569623693869131	0.02558191744191\\
0.576486588763468	0.020285283801506\\
0.583349483657804	0.0152607273373879\\
0.590212378552141	0.0111197287134474\\
0.597075273446478	0.00790017777155867\\
0.603938168340815	0.00551907763322024\\
0.610801063235151	0.00398588294544469\\
0.617663958129488	0.00308128389136135\\
0.624526853023825	0.00252093993828662\\
0.631389747918161	0.00216693713244835\\
0.638252642812498	0.00191307036329918\\
0.645115537706835	0.00176668224210101\\
0.651978432601172	0.00185320015823176\\
0.658841327495508	0.00202012732658538\\
0.665704222389845	0.00187137040225226\\
0.672567117284182	0.00134687847631168\\
0.679430012178519	0.000766563932417434\\
};
%\addlegendentry{Consistent Bayes};

\addplot [color=red,dotted,line width=2.0pt]
  table[row sep=crcr]{%
3.41763918301557e-06	0.176393262764016\\
0.00686631253351974	0.208915739512707\\
0.0137292074278565	0.24627188233211\\
0.0205921023221932	0.288943548075312\\
0.0274549972165299	0.337416001977106\\
0.0343178921108666	0.39216863018173\\
0.0411807870052034	0.453664221286678\\
0.0480436818995401	0.522336903377586\\
0.0549065767938768	0.598578884857522\\
0.0617694716882135	0.682726213212843\\
0.0686323665825502	0.77504383335965\\
0.075495261476887	0.875710293581951\\
0.0823581563712237	0.984802509142621\\
0.0892210512655604	1.10228104801386\\
0.0960839461598972	1.22797644633543\\
0.102946841054234	1.36157708975382\\
0.109809735948571	1.50261920759481\\
0.116672630842907	1.65047951723917\\
0.123535525737244	1.80437102416338\\
0.130398420631581	1.96334242781177\\
0.137261315525917	2.12628150475759\\
0.144124210420254	2.29192273960641\\
0.150987105314591	2.45885935311899\\
0.157850000208928	2.62555973959312\\
0.164712895103264	2.79038817626871\\
0.171575789997601	2.95162951198806\\
0.178438684891938	3.10751738686964\\
0.185301579786275	3.25626538611305\\
0.192164474680611	3.39610039614245\\
0.199027369574948	3.52529731678784\\
0.205890264469285	3.64221419516999\\
0.212753159363621	3.74532679052032\\
0.219616054257958	3.83326155818897\\
0.226478949152295	3.90482605790306\\
0.233341844046632	3.95903584655379\\
0.240204738940968	3.99513700823318\\
0.247067633835305	4.0126236009295\\
0.253930528729642	4.01124945555792\\
0.260793423623979	3.9910339427011\\
0.267656318518315	3.9522615182277\\
0.274519213412652	3.89547506268726\\
0.281382108306989	3.82146323248395\\
0.288245003201325	3.73124223477542\\
0.295107898095662	3.62603261476488\\
0.301970792989999	3.50723179636986\\
0.308833687884336	3.37638323921001\\
0.315696582778672	3.23514316202785\\
0.322559477673009	3.08524583231665\\
0.329422372567346	2.92846843316243\\
0.336285267461682	2.76659649198823\\
0.343148162356019	2.60139079458569\\
0.350011057250356	2.43455661559011\\
0.356873952144693	2.26771597868425\\
0.363736847039029	2.10238352248509\\
0.370599741933366	1.93994639800295\\
0.377462636827703	1.78164846766786\\
0.38432553172204	1.62857892091669\\
0.391188426616376	1.48166527345573\\
0.398051321510713	1.34167058200726\\
0.40491421640505	1.20919458808657\\
0.411777111299386	1.08467840647932\\
0.418640006193723	0.968412298743715\\
0.42550290108806	0.860546020195861\\
0.432365795982397	0.761101200264781\\
0.439228690876733	0.669985209624399\\
0.44609158577107	0.587005981068131\\
0.452954480665407	0.511887281965744\\
0.459817375559744	0.444283981149677\\
0.46668027045408	0.383796908781218\\
0.473543165348417	0.329986970649422\\
0.480406060242754	0.282388245076813\\
0.48726895513709	0.240519858029818\\
0.494131850031427	0.203896497421862\\
0.500994744925764	0.172037488675957\\
0.507857639820101	0.144474408609633\\
0.514720534714437	0.120757262363972\\
0.521583429608774	0.100459287668283\\
0.528446324503111	0.0831804819230802\\
0.535309219397447	0.0685499705120337\\
0.542172114291784	0.0562273498699777\\
0.549035009186121	0.04590314685059\\
0.555897904080458	0.0372985377496529\\
0.562760798974794	0.0301644669541592\\
0.569623693869131	0.0242802976547466\\
0.576486588763468	0.0194521164174206\\
0.583349483657804	0.0155108006401222\\
0.590212378552141	0.0123099439071307\\
0.597075273446478	0.00972371976952847\\
0.603938168340815	0.00764475016316162\\
0.610801063235151	0.00598203103297046\\
0.617663958129488	0.00465895514007118\\
0.624526853023825	0.00361146074030025\\
0.631389747918161	0.00278632498715504\\
0.638252642812498	0.00213961258362492\\
0.645115537706835	0.00163528336724507\\
0.651978432601172	0.00124395708442996\\
0.658841327495508	0.000941829476219035\\
0.665704222389845	0.00070973081393661\\
0.672567117284182	0.000532316031951821\\
0.679430012178519	0.000397374444179673\\
};
%\addlegendentry{Observed};

\end{axis}

\end{tikzpicture}%

